Structural parameterizations of Geodetic Set on directed (acyclic) graphs

In DIRECTED GEODETIC SET, we are given a (directed) graph and seek a small solution set $S \subseteq V(G)$ such that every vertex lies on a shortest directed path between two vertices in $S$. It is known that the problem is W[2]-hard when parameterized by the solution size $k$, even on directed acyclic graphs (DAGs). Our first result is a kernel of size $2^{O(vcn)}$ for DIRECTED GEODETIC SET on general digraphs, where $vcn$ denotes the vertex cover number of the underlying (undirected) graph. This implies an algorithm running in time $2^{O(vcn^2)} \cdot n^{O(1)}$. Furthermore, we prove that, assuming the ETH, the problem does not admit an algorithm running in time $2^{o(vcn^2)} \cdot n^{O(1)}$. Next, we show that on general digraphs, DIRECTED GEODETIC SET admits a natural kernel of size $(k\Delta)^{O(rdiam)}$, where $\Delta$ is the maximum degree and $rdiam$ denotes the reachability diameter of the digraph (a natural analogue of diameter of undirected graphs). This yields an algorithm running in time $(k\Delta)^{O(rdiam \cdot k)}\cdot n^{O(1)}$. We further prove that, assuming the ETH, the problem does not admit an algorithm running in time $(k\Delta)^{o(rdiam \cdot k)} \cdot n^{O(1)}$. Finally, we justify the necessity of combining parameters by establishing the following hardness results for DIRECTED GEODETIC SET: - It is W[2]-hard parameterized by $k$, even on digraphs of maximum degree 3. - It is para-NP-hard parameterized by maximum degree and reachability diameter. One can infer that the problem remains W[2]-hard when parameterized by k, even on graphs of reachability diameter 3 from Ara\'ujo and Arraes [DAM 2022]. All our conditional lower bounds and hardness results hold even when the input digraph is restricted to be a DAG.

==> images/reduc-vc-MFCS.tex <==
\newcounter{iSet}
\newcounter{leftNode}

\NewDocumentCommand{\drawISet}{m m m O{}}{%
    \stepcounter{iSet}
    \begin{scope}[mynode/.append style={ circle}, every node/.style={mynode}, #4]
        \node (n\theiSet_1) at ($(0,1.5) + (#1,#2)$) {};
        \node (n\theiSet_2) at ($(0,.5) + (#1,#2)$) {};
        \node (n\theiSet_3) at ($(0,-.5) + (#1,#2)$) {};
        \node (n\theiSet_4) at ($(0,-1.5) + (#1,#2)$) {};
        
        \node[fill=none, draw, shape=ellipse, fit=(n\theiSet_1) (n\theiSet_2) (n\theiSet_3) (n\theiSet_4)] (s\theiSet) [label=#3]{};
    \end{scope}}
    
\NewDocumentCommand{\drawLeftNodes}{m m m O{}}{%
    \stepcounter{leftNode}
    \begin{scope}[mynode/.append style={circle,fill}, every node/.style={mynode}, #4]
        \begin{scope}[mynode/.append style={rectangle}]
            \node (alpha#3) [label=above left:$\alpha_{A_{#3}}$] at ($(-3,1) + (#1,#2)$) {};
            \node (beta#3) [label=below left:$\beta_{A_{#3}}$] at ($(-3,-1) + (#1,#2)$) {};
        \end{scope}
    \end{scope}}
    
\begin{tikzpicture}[scale = .70,
    every edge/.append style = {draw}, >={Stealth[scale=1.2]},
    mynode/.style={inner sep=2pt,draw=black}]
    \begin{scope}[mynode/.append style={fill}]
    \drawISet{-4}{9.5}{$A^1$}
    \drawISet{-4}{3.5}{$A^2$}
    \drawISet{-4}{-3.5}{$A^3$}
    \drawISet{-4}{-9.5}{$A^4$}
    \end{scope}
    
    \drawISet{4}{7.5}{$V$}
    \begin{scope}[mynode/.append style={fill}]
    \drawISet{4}{0}{$T$}
    \node[mynode, label=right:$\alpha_T$] (alpha_t) at (5,2) {};
    \node[mynode, label=right:$\beta_T$] (beta_t) at (5,-2) {};
    \drawISet{4}{-7.5}{$F$}
    \node[mynode, label=right:$\alpha_F$] (alpha_f) at (5,-5.5) {};
    \node[mynode, label=right:$\beta_F$] (beta_f) at (5,-9.5) {};
    \drawISet{7.5}{7.5}{$R$}
    \drawISet{10}{0}{$U$}
    \node[mynode, label=left:$\alpha_U$] (alpha_u) at (9,2) {};
    \drawISet{13}{7.5}{$W$}[every node/.append style={rectangle}]
    \end{scope}
    

    \node[mynode/.append style={circle}, mynode, label={right:$c_\ell = x_{3,4}\vee \overline{y_{i,j}}\vee z_{i',j'}$}] (c) at (7.5,-4) {};

    \node[label=below left:$a^1_{p}$] at (n1_3) {};
    \node[label=below left:$a^3_{q}$] at (n3_3) {};

    \node[label=below left:$v_{1}$] at (n5_1) {};
    \node[label=left:$v_{3}$] at (n5_3) {};

    \node[label=below right:$r_{1}$] at (n8_1) {};
    \node[label=below right:$r_{3}$] at (n8_3) {};

    \node[label=right:$w_{1}$] at (n10_1) {};
    \node[label=right:$w_{3}$] at (n10_3) {};

    \node[label=below left:$t_{4}$] at (n6_4) {};
    \node[label=left:$u_{3}$] at (n9_3) {};
    
    %\drawISet{7}{-3.75}{$C$}

    \node[label={below:towards $Y$}] (y1) at (5.8,-7.5) {};
    \node[] (y2) at (6.2,-7.5) {};
    \node[label={below:towards $Z$}] (z1) at (8.8,-7.5) {};
    \node[] (z2) at (9.2,-7.5) {};

    \path[->] (c) edge[] (y2);
    \path[->] (y1) edge[bend left] (c);
    \path[->] (c) edge[] (z1);
    \path[->] (z2) edge[bend right] (c);
    
    
    
    \foreach \x/\y in {9.5/1, 3.5/2, -3.5/3, -9.5/4} {\drawLeftNodes{-4}{\x}{\y}[rectangle, fill]}

    \foreach \i in {1} {
        \path[->] (alpha\i) edge[bend left=70] (s5);
        \path[->] (alpha\i) edge[bend left=70] (s8);
    }

    \foreach \i in {1, ..., 4} {
        \path[] (n5_\i) edge[dotted] (n8_\i);
        \path[->] (n8_\i) edge (n10_\i);
        \path[->] (n9_\i) edge (n10_\i);
        \path[->] (s\i) edge (n5_\i);
    }

    \foreach \i in {1, 2, 4} {
        \path[->] (n5_3) edge (n8_\i);
    }

    \foreach \i in {2, 3, 4} {
        \path[->] (n5_1) edge (n8_\i);
    }

    \foreach \i/\j in {t/6,f/7} {
       \path[->] (alpha_\i) edge (s\j);
       \path[->] (s\j) edge (beta_\i);
    }
    \path[->] (alpha_u) edge (s9);
    \path[->] (alpha_t) edge (s10);

    \foreach \x in {1,...,4} {\path[->] (alpha\x) edge (s\x);}
    \foreach \x in {1,...,4} {\path[->] (s\x) edge (beta\x);}

    \foreach \x in {2,4} {\path[->, ForestGreen] (n3_3) edge (n6_\x);}
    \foreach \x in {1,3} {\path[->, red] (n3_3) edge (n7_\x);}

    \foreach \x in {1,3,4} {\path[->, ForestGreen] (n1_3) edge (n6_\x);}
    \foreach \x in {2} {\path[->, red] (n1_3) edge (n7_\x);}

    \path[->] (n6_4) edge (c);
    \path[->] (c) edge (n9_3);
 
\end{tikzpicture}
